Detecting Notational Errors in Digital Music Scores

Music scores are used to precisely store music pieces for transmission and preservation. To represent and manipulate these complex objects, various formats have been tailored for different use cases. While music notation follows specific rules, digital formats usually enforce them leniently. Hence, digital music scores widely vary in quality, due to software and format specificity, conversion issues, and dubious user inputs. Problems range from minor engraving discrepancies to major notation mistakes. Yet, data quality is a major issue when dealing with musical information extraction and retrieval. We present an automated approach to detect notational errors, aiming at precisely localizing defects in scores. We identify two types of errors: i) rhythm/time inconsistencies in the encoding of individual musical elements, and ii) contextual errors, i.e. notation mistakes that break commonly accepted musical rules. We implement the latter using a modular state machine that can be easily extended to include rules representing the usual conventions from the common Western music notation. Finally, we apply this error-detection method to the piano score dataset ASAP. We highlight that around 40% of the scores contain at least one notational error, and manually fix multiple of them to enhance the dataset's quality.

==> figures/guard_transitions/bar.tex <==
\begin{forest}
[\token{Bar}
    [OR
        [{$S = S_0$}]
        [AND, label={east:for $v \in S_\text{voices}$}
            [AND
                [{$v_\text{chord} = \varnothing$}]
                [{$v_\text{tuplets} = \varnothing$}]
                [{OR}
                    [{$v_\text{position} = 0$}]
                    [{$\displaystyle v_\text{position} = \max_{w \in S_\text{voices}}{w_\text{position}}$}]
                ]
            ]
            [...]
        ]
    ]
]
\end{forest}

==> figures/guard_transitions/chordend.tex <==
\begin{forest}
[\token{ChordEnd}
    [AND
        [{$v_\text{chord} \neq \varnothing$}]
        [{$\left| \left(v_\text{chord}\right)_\text{num\_notes} \right| \geq 2$}]
    ]
]
\end{forest}

==> figures/guard_transitions/chordstart.tex <==
\begin{forest}
[\token{ChordStart}
    [AND
        [{$S \neq S_0 $}]
        [{$v_\text{chord} = \varnothing$}]
        [OR  % grace note dichotomy
            [AND
                [{$T_\text{is\_grace}$}]
                [{$v_\text{position} < v_\text{duration}$}]
            ]
            [AND
                [{$\neg\left(T_\text{is\_grace}\right)$}]
                [OR  % tuplet dichotomy
                    [AND
                        [{$v_\text{tuplets} = \varnothing$}]
                        [{$v_\text{position} + T_\text{duration} \leq v_\text{duration}$}]
                    ]
                    [AND
                        [{$v_\text{tuplets} \neq \varnothing$}]
                        [{
                            $\topstack{v_\text{tuplets}}_\text{position} + T_\text{duration}$ \\
                            $\leq \topstack{v_\text{tuplets}}_\text{actual\_duration}$
                        }]
                    ]
                ]
            ]
        ]
    ]
]
\end{forest}

==> figures/guard_transitions/endofscore.tex <==
\begin{forest}
[\token{EndOfScore}
    [OR
        [{$S = S_0 $}]
        [AND
            [AND, label={east:for $v$ in $S_\text{voices}$}
                [AND
                    [{$v_\text{chord} = \varnothing$}]
                    [{$v_\text{tuplets} = \varnothing$}]
                    [{OR}
                        [{$v_\text{position} = 0$}]
                        [{$\displaystyle v_\text{position} = \max_{w \in S_\text{voices}}{w_\text{position}}$}]
                    ]
                ]
                [...]
            ]
            [{$S_\text{tied} = \varnothing$}]
        ]
    ]
]
\end{forest}

==> figures/guard_transitions/note.tex <==
\begin{forest}
[\token{Note}
    [AND
        [{$S \neq S_0 $}]
        [OR  % chord dichotomy
            [AND
                [{$v_\text{chord} \neq \varnothing$}]
                [{$T_\text{duration} = \left(v_\text{chord}\right)_\text{duration}$}]
                [{$T_\text{is\_grace} = \left(v_\text{chord}\right)_\text{is\_grace}$}]
            ]
            [AND
                [{$v_\text{chord} = \varnothing$}]
                [OR  % grace note dichotomy
                    [AND
                        [{$T_\text{is\_grace}$}]
                        [{$v_\text{position} < v_\text{duration}$}]
                    ]
                    [AND
                        [{$\neg\left(T_\text{is\_grace}\right)$}]
                        [OR  % tuplet dichotomy
                            [AND
                                [{$v_\text{tuplets} = \varnothing$}]
                                [{$v_\text{position} + T_\text{duration} \leq v_\text{duration}$}]
                            ]
                            [AND
                                [{$v_\text{tuplets} \neq \varnothing$}]
                                [{
                                    $\topstack{v_\text{tuplets}}_\text{position} + T_\text{duration} $ \\
                                    $\leq \topstack{v_\text{tuplets}}_\text{actual\_duration}$
                                }]
                            ]
                        ]
                    ]
                ]
            ]
        ]
    ]
]
\end{forest}

==> figures/guard_transitions/rest.tex <==
\begin{forest}
[\token{Rest}
    [AND
        [{$S \neq S_0 $}]
        [{$v_\text{chord} = \varnothing$}]
        [OR  % full-measure dichotomy
            [AND  % if full-measure
                [{$T_\text{is\_measure}$}]
                [AND  % voice not started
                    [{$v_\text{position} = 0$}]
                    [{$v_\text{tuplets} = \varnothing$}]
                ]
            ]
            [AND  % if regular rest
                [{$\neg(T_\text{is\_measure})$}]
                [OR  % tuplet dichotomy
                    [AND  % out of tuplet
                        [{$v_\text{tuplets} = \varnothing$}]
                        [{$v_\text{position} + T_\text{duration} \leq v_\text{duration}$}]
                    ]
                    [AND  % in tuplet
                        [{$v_\text{tuplets} \neq \varnothing$}]
                        [{
                            $\topstack{v_\text{tuplets}}_\text{position} + T_\text{duration}$ \\
                            $\leq \topstack{v_\text{tuplets}}_\text{actual\_duration}$
                        }]
                    ]
                ]
            ]
        ]
    ]
]
\end{forest}

==> figures/guard_transitions/tupletend.tex <==
\begin{forest}
[\token{TupletEnd}
    [AND
        [{$v_\text{tuplet} \neq \varnothing$}]
        [{$\topstack{v_\text{tuplets}}_\text{position} = \topstack{v_\text{tuplets}}_\text{duration}$}]
    ]
]
\end{forest}

==> figures/guard_transitions/tupletstart.tex <==
\begin{forest}
[\token{TupletStart}
    [AND
        [{$S \neq S_0 $}]
        [{$v_\text{chord} = \varnothing$}]
        [OR  % already in tuplet dichotomy
            [AND
                [{$v_\text{tuplets} = \varnothing$}]
                [{$v_\text{position} + T_\text{normal\_duration} \leq v_\text{duration}$}]
            ]
            [AND
                [{$v_\text{tuplets} \neq \varnothing$}]
                % [{$\text{top}\left(v_\text{tuplets}\right)_\text{position} + T_\text{normal\_duration}$ \\ $\leq \text{top}\left(v_\text{tuplets}\right)_\text{n\_actual} \times \text{top}\left(v_\text{tuplets}\right)_\text{unit\_duration}$}]
                [{$\topstack{v_\text{tuplets}}_\text{position} + T_\text{normal\_duration}$ \\ $\leq \topstack{v_\text{tuplets}}_\text{actual\_duration}$}]
            ]
        ]
    ]
]
\end{forest}
